Fast mass lumped multiscale wave propagation modelling

In this paper, we investigate the use of a mass lumped fully explicit time stepping scheme for the discretisation of the wave equation with underlying material parameters that vary at arbitrarily fine scales. We combine the leapfrog scheme for the temporal discretisation with the multiscale technique known as Localized Orthogonal Decomposition for the spatial discretisation. To speed up the method and to make it fully explicit, a special mass lumping approach is introduced that relies on an appropriate interpolation operator. This operator is also employed in the construction of the Localized Orthogonal Decomposition and is a key feature of the approach. We prove that the method converges with second order in the energy norm, with a leading constant that does not depend on the scales at which the material parameters vary. We also illustrate the performance of the mass lumped method in a set of numerical experiments.

==> coeffA1.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=4,
point meta min=0.5,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=127.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=127.5,
ytick style={color=black}
]
\addplotgraphicsnatural
%\addplot graphics 
[includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=-0.5, ymax=127.5] {coeffA1.png};
\end{axis}

\end{tikzpicture}


==> coeffA2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=18,
point meta min=1,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=127.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=127.5,
ytick style={color=black}
]
\addplotgraphicsnatural
%\addplot graphics 
[includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=-0.5, ymax=127.5] {coeffA2.png};
\end{axis}

\end{tikzpicture}


==> coeffB1.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=4,
point meta min=0.5,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=127.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=127.5,
ytick style={color=black}
]
\addplotgraphicsnatural
%\addplot graphics 
[includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=-0.5, ymax=127.5] {coeffB1.png};
\end{axis}

\end{tikzpicture}


==> coeffB2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=18,
point meta min=1,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=127.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=127.5,
ytick style={color=black}
]
\addplotgraphicsnatural
%\addplot graphics 
[includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=-0.5, ymax=127.5] {coeffB2.png};
\end{axis}

\end{tikzpicture}


==> ex1.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend pos = south east,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={mesh size \(\displaystyle H\)},
xmin=0.0131390064883393, xmax=0.594603557501361,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rel error in $\|\cdot\|_{\infty,1}$},
ymin=0.000163412946118649, ymax=1.11960669956248,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, myBlue, mark=square, mark size=1, mark options={solid}]
table {%
0.5 0.471127149256371
0.25 0.137076430876148
0.125 0.035182123308742
0.0625 0.0091818255320835
0.03125 0.00400344971604165
0.015625 0.00403187089477385
};
\addlegendentry{\scriptsize LOD$_\beta$ $\ell = 2$}
\addplot [semithick, myRed, mark=triangle, mark size=1, mark options={solid}]
table {%
0.5 0.753895215861838
0.25 0.258272270679268
0.125 0.0685412395084464
0.0625 0.0171970554428598
0.03125 0.00456840823588087
0.015625 0.00407042635275452
};
\addlegendentry{\scriptsize MLLOD$_\beta$ $\ell = 2$}
\addplot [semithick, myBlue, mark=square, mark size=2.5, mark options={solid}]
table {%
0.5 0.471127149256371
0.25 0.135855516467263
0.125 0.0345315387064656
0.0625 0.00856182678721979
0.03125 0.00189561665721857
0.015625 0.00166863328027615
};
\addlegendentry{\scriptsize LOD$_\beta$ $\ell = 3$}
\addplot [semithick, myRed, mark=triangle, mark size=3, mark options={solid}]
table {%
0.5 0.753895215861838
0.25 0.258962327832991
0.125 0.069262986807045
0.0625 0.0174326823973546
0.03125 0.0044391340170682
0.015625 0.00174500954917601
};
\addlegendentry{\scriptsize MLLOD$_\beta$ $\ell = 3$}
\addplot [semithick, myBlue, mark=square, mark size=4, mark options={solid}]
table {%
0.5 0.471127149256371
0.25 0.135855516467263
0.125 0.0343928535767906
0.0625 0.00858335390635077
0.03125 0.00195679660081537
0.015625 0.000343744057087114
};
\addlegendentry{\scriptsize LOD$_\beta$ $\ell = 4$}
\addplot [semithick, myRed, mark=triangle, mark size=5, mark options={solid}]
table {%
0.5 0.753895215861838
0.25 0.258962327832991
0.125 0.0693420826409513
0.0625 0.0174894948596606
0.03125 0.00448530080021982
0.015625 0.00122096084832821
};
\addlegendentry{\scriptsize MLLOD$_\beta$ $\ell = 4$}
%\addplot [semithick, black]
%table {%
%	0.5 0.5
%	0.25 0.25
%	0.125 0.125
%	0.0625 0.0625
%	0.03125 0.03125
%	0.015625 0.015625
%};
%\addlegendentry{\scriptsize  order 1}
%\addplot [semithick, blue, dashed, mark=diamond*, mark size=3, mark options={solid}]
%table {%
%0.5 0.417143681185627
%0.25 0.106336087343223
%0.125 0.0262226731144138
%0.0625 0.00659306414661571
%0.03125 0.00173881381072182
%0.015625 0.00043745206171725
%0.0078125 0.00011000600971534
%};
%\addlegendentry{standL2}
%\addplot [semithick, red, dashed, mark=square*, mark size=3, mark options={solid}]
%table {%
%0.5 0.619848080960821
%0.25 0.247887523279365
%0.125 0.0676137767309053
%0.0625 0.0169412283447716
%0.03125 0.00410837537176454
%0.015625 0.00102443247688956
%0.0078125 0.000242515708540036
%};
%\addlegendentry{lumpL2}
\addplot [semithick, black, dashed]
table {%
	0.5 0.25
	0.25 0.0625
	0.125 0.015625
	0.0625 0.00390625
	0.03125 0.0009765625
	0.015625 0.000244140625
};
\addlegendentry{\scriptsize order 2}
\end{axis}

\end{tikzpicture}


==> ex1_stand.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend pos = south east,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={mesh size \(\displaystyle H\)},
xmin=0.0131390064883393, xmax=0.594603557501361,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rel error in $\|\cdot\|_{\infty,1}$},
ymin=0.000163412946118649, ymax=1.11960669956248,
ymode=log,
ytick style={color=black}
]
\addplot [thick, myBlue, mark=square, mark size=4, mark options={solid}]
table {%
0.5 0.473306973969103
0.25 0.135645142066204
0.125 0.0379196557486266
0.0625 0.0158923086255158
0.03125 0.00937487252274897
0.015625 0.00551241296893147
};
\addlegendentry{\scriptsize LOD $\ell = 4$}
\addplot [thick, myRed, mark=triangle, mark size=4, mark options={solid}]
table {%
0.5 0.754429306289769
0.25 0.25744931651557
0.125 0.0692414107688945
0.0625 0.0186920876335358
0.03125 0.00939808116908686
0.015625 0.00555346056613528
};
\addlegendentry{\scriptsize MLLOD $\ell = 4$}
\addplot [thick, myGreen, mark=o, mark size=4, mark options={solid}]
table {%
0.5 0.561654326815114
0.25 0.293722093015143
0.125 0.204123521816957
0.0625 0.175963666188048
0.03125 0.155558264211382
0.015625 0.0730269721256925
};
\addlegendentry{\scriptsize FEM}
\addplot [semithick, black, dashed]
table {%
	0.5 0.5
	0.25 0.25
	0.125 0.125
	0.0625 0.0625
	0.03125 0.03125
	0.015625 0.015625
};
%\addlegendentry{\scriptsize  order 1}
%\addplot [semithick, blue, dashed, mark=diamond*, mark size=3, mark options={solid}]
%table {%
%0.5 0.417143681185627
%0.25 0.106336087343223
%0.125 0.0262226731144138
%0.0625 0.00659306414661571
%0.03125 0.00173881381072182
%0.015625 0.00043745206171725
%0.0078125 0.00011000600971534
%};
%\addlegendentry{standL2}
%\addplot [semithick, red, dashed, mark=square*, mark size=3, mark options={solid}]
%table {%
%0.5 0.619848080960821
%0.25 0.247887523279365
%0.125 0.0676137767309053
%0.0625 0.0169412283447716
%0.03125 0.00410837537176454
%0.015625 0.00102443247688956
%0.0078125 0.000242515708540036
%};
%\addlegendentry{lumpL2}
\addplot [semithick, black, dashed]
table {%
	0.5 0.25
	0.25 0.0625
	0.125 0.015625
	0.0625 0.00390625
	0.03125 0.0009765625
	0.015625 0.000244140625
};
\addlegendentry{\scriptsize order 1 and 2}
\end{axis}

\end{tikzpicture}


==> ex2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend pos = south east,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={mesh size \(\displaystyle H\)},
xmin=0.0131390064883393, xmax=0.594603557501361,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rel error in $\|\cdot\|_{\infty, 1}$},
ymin=0.000155799411140302, ymax=3.04929256781561,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, myBlue, mark=square, mark size=1, mark options={solid}]
table {%
0.5 1.03310232813742
0.25 0.397061380273217
0.125 0.149281073480482
0.0625 0.0337882926020129
0.03125 0.013668553350683
0.015625 0.00924003882989052
};
\addlegendentry{\scriptsize LOD$_\beta$ $\ell = 2$}
\addplot [semithick, myRed, mark=triangle, mark size=1, mark options={solid}]
table {%
0.5 1.51577524729986
0.25 0.785559626219533
0.125 0.143595284598156
0.0625 0.0435535328393217
0.03125 0.0153583238803019
0.015625 0.0101412892997338
};
\addlegendentry{\scriptsize MLLOD$_\beta$ $\ell = 2$}
\addplot [semithick, myBlue, mark=square, mark size=2.5, mark options={solid}]
table {%
0.5 1.03310232813742
0.25 0.39701665582728
0.125 0.147992428065542
0.0625 0.0324084964256991
0.03125 0.00787215831725271
0.015625 0.00319911163833066
};
\addlegendentry{\scriptsize LOD$_\beta$ $\ell = 3$}
\addplot [semithick, myRed, mark=triangle, mark size=3, mark options={solid}]
table {%
0.5 1.51577524729986
0.25 0.786474259694586
0.125 0.142172931387324
0.0625 0.0437387452099015
0.03125 0.0113985366219013
0.015625 0.00555117707552303
};
\addlegendentry{\scriptsize MLLOD$_\beta$ $\ell = 3$}
\addplot [semithick, myBlue, mark=square, mark size=4, mark options={solid}]
table {%
0.5 1.03310232813742
0.25 0.39701665582728
0.125 0.148031372983917
0.0625 0.0322046584474502
0.03125 0.00775420583989854
0.015625 0.00144827901933979
};
\addlegendentry{\scriptsize LOD$_\beta$ $\ell = 4$}
\addplot [semithick, myRed, mark=triangle, mark size=5, mark options={solid}]
table {%
0.5 1.51577524729986
0.25 0.786474259694586
0.125 0.142075367377604
0.0625 0.0436838733827158
0.03125 0.0114376404571089
0.015625 0.00468353457868396
};
\addlegendentry{\scriptsize MLLOD$_\beta$ $\ell = 4$}
%\addplot [semithick, black]
%table {%
%	0.5 0.5
%	0.25 0.25
%	0.125 0.125
%	0.0625 0.0625
%	0.03125 0.03125
%	0.015625 0.015625
%};
%\addlegendentry{order 1}
%\addplot [semithick, blue, dashed, mark=diamond*, mark size=3, mark options={solid}]
%table {%
%0.5 0.313798102548259
%0.25 0.110998108946513
%0.125 0.0290448008177067
%0.0625 0.00755220507405694
%0.03125 0.00243292758407993
%0.015625 0.000494359506624758
%};
%\addlegendentry{standL2}
%\addplot [semithick, red, dashed, mark=square*, mark size=3, mark options={solid}]
%table {%
%0.5 0.173778142251898
%0.25 0.0617849734665603
%0.125 0.0163936197594779
%0.0625 0.00464578579589868
%0.03125 0.00151387203015527
%0.015625 0.00030377913121304
%};
%\addlegendentry{lumpL2}
\addplot [semithick, black, dashed]
table {%
0.5 0.25
0.25 0.0625
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
};
\addlegendentry{\scriptsize order 2}
\end{axis}

\end{tikzpicture}


==> ex2_stand.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend pos = south east,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={mesh size \(\displaystyle H\)},
xmin=0.0131390064883393, xmax=0.594603557501361,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rel error in $\|\cdot\|_{\infty, 1}$},
ymin=0.000155799411140302, ymax=3.04929256781561,
ymode=log,
ytick style={color=black}
]
\addplot [thick, myBlue, mark=square, mark size=4, mark options={solid}]
table {%
0.5 1.10070955624898
0.25 0.377269202917797
0.125 0.178973597277727
0.0625 0.068338229205322
0.03125 0.0450177913905213
0.015625 0.0188621808860656
};
\addlegendentry{\scriptsize LOD $\ell = 4$}
\addplot [thick, myRed, mark=triangle, mark size=4, mark options={solid}]
table {%
0.5 1.5997494511748
0.25 0.727173914855425
0.125 0.169391458855053
0.0625 0.0731538788228532
0.03125 0.0457358917678072
0.015625 0.0193740556078491
};
\addlegendentry{\scriptsize MLLOD $\ell = 4$}
\addplot [thick, myGreen, mark=o, mark size=4, mark options={solid}]
table {%
0.5 1.10228599214564
0.25 0.607252181424766
0.125 0.519776462743556
0.0625 0.461938800694026
0.03125 0.381209889198713
0.015625 0.165183054848447
};
\addlegendentry{\scriptsize FEM}
\addplot [semithick, black, dashed]
table {%
	0.5 0.5
	0.25 0.25
	0.125 0.125
	0.0625 0.0625
	0.03125 0.03125
	0.015625 0.015625
};
%\addlegendentry{order 1}
%\addplot [semithick, blue, dashed, mark=diamond*, mark size=3, mark options={solid}]
%table {%
%0.5 0.313798102548259
%0.25 0.110998108946513
%0.125 0.0290448008177067
%0.0625 0.00755220507405694
%0.03125 0.00243292758407993
%0.015625 0.000494359506624758
%};
%\addlegendentry{standL2}
%\addplot [semithick, red, dashed, mark=square*, mark size=3, mark options={solid}]
%table {%
%0.5 0.173778142251898
%0.25 0.0617849734665603
%0.125 0.0163936197594779
%0.0625 0.00464578579589868
%0.03125 0.00151387203015527
%0.015625 0.00030377913121304
%};
%\addlegendentry{lumpL2}
\addplot [semithick, black, dashed]
table {%
0.5 0.25
0.25 0.0625
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
};
\addlegendentry{\scriptsize order 1 and 2}
\end{axis}

\end{tikzpicture}


==> ex3.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend pos = south east,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={mesh size \(\displaystyle H\)},
xmin=0.0131390064883393, xmax=0.594603557501361,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rel error in $\|\cdot\|_{\infty,1}$},
ymin=0.000163412946118649, ymax=1.31960669956248,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, myBlue, mark=square, mark size=1, mark options={solid}]
table {%
0.5 0.472146873273859
0.25 0.138765701219376
0.125 0.0359163602592009
0.0625 0.0105278742652093
0.03125 0.00772360107739184
0.015625 0.0150940553567211
};
\addlegendentry{\scriptsize LOD$_\beta$ $\ell = 2$}
\addplot [semithick, myRed, mark=triangle, mark size=1, mark options={solid}]
table {%
0.5 0.81516840996814
0.25 0.279892337751307
0.125 0.0750212706745128
0.0625 0.0185594112082872
0.03125 0.00775111799090609
0.015625 0.0151669884635794
};
\addlegendentry{\scriptsize MLLOD$_\beta$ $\ell = 2$}
\addplot [semithick, myBlue, mark=square, mark size=2.5, mark options={solid}]
table {%
0.5 0.472146873273859
0.25 0.137687899644363
0.125 0.0351819258937354
0.0625 0.00929256237423465
0.03125 0.00256516091214096
0.015625 0.00604751380737312
};
\addlegendentry{\scriptsize LOD$_\beta$ $\ell = 3$}
\addplot [semithick, myRed, mark=triangle, mark size=3, mark options={solid}]
table {%
0.5 0.81516840996814
0.25 0.280627719414843
0.125 0.0759001244615391
0.0625 0.0192040999135074
0.03125 0.0052975937533368
0.015625 0.00614079974622849
};
\addlegendentry{\scriptsize MLLOD$_\beta$ $\ell = 3$}
\addplot [semithick, myBlue, mark=square, mark size=4, mark options={solid}]
table {%
0.5 0.472146873273859
0.25 0.137687899644363
0.125 0.0350662549400256
0.0625 0.00928117204025722
0.03125 0.00243104567519143
0.015625 0.00128135231877693
};
\addlegendentry{\scriptsize LOD$_\beta$ $\ell = 4$}
\addplot [semithick, myRed, mark=triangle, mark size=5, mark options={solid}]
table {%
0.5 0.81516840996814
0.25 0.280627719414843
0.125 0.075979465842555
0.0625 0.0192783919034896
0.03125 0.00541650705697636
0.015625 0.00205012304021143
};
\addlegendentry{\scriptsize MLLOD$_\beta$ $\ell = 4$}
\addplot [semithick, black, dashed]
table {%
	0.5 0.25
	0.25 0.0625
	0.125 0.015625
	0.0625 0.00390625
	0.03125 0.0009765625
	0.015625 0.000244140625
};
\addlegendentry{\scriptsize order 2}
\end{axis}

\end{tikzpicture}


==> ex3_stand.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend pos = south east,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={mesh size \(\displaystyle H\)},
xmin=0.0131390064883393, xmax=0.594603557501361,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rel error in $\|\cdot\|_{\infty,1}$},
ymin=0.000163412946118649, ymax=1.31960669956248,
ymode=log,
ytick style={color=black}
]
\addplot [thick, myBlue, mark=square, mark size=4, mark options={solid}]
table {%
0.5 0.475085210904259
0.25 0.138237817068249
0.125 0.0420004998712294
0.0625 0.0219282661443159
0.03125 0.0141308834840253
0.015625 0.00959849692864377
};
\addlegendentry{\scriptsize LOD $\ell = 4$}
\addplot [thick, myRed, mark=triangle, mark size=4, mark options={solid}]
table {%
0.5 0.814873451061285
0.25 0.278348394776289
0.125 0.0753122705692571
0.0625 0.0222448747765649
0.03125 0.0149059198508067
0.015625 0.0103365053852925 
};
\addlegendentry{\scriptsize MLLOD $\ell = 4$}
\addplot [thick, myGreen, mark=o, mark size=4, mark options={solid}]
table {%
0.5 0.678171061268977
0.25 0.489457068209658
0.125 0.445005727623949
0.0625 0.430955695319444
0.03125 0.402454305704023
0.015625 0.203305840030885 
};
\addlegendentry{\scriptsize FEM}
\addplot [semithick, black, dashed]
table {%
	0.5 0.5
	0.25 0.25
	0.125 0.125
	0.0625 0.0625
	0.03125 0.03125
	0.015625 0.015625
};
\addplot [semithick, black, dashed]
table {%
	0.5 0.25
	0.25 0.0625
	0.125 0.015625
	0.0625 0.00390625
	0.03125 0.0009765625
	0.015625 0.000244140625
};
\addlegendentry{\scriptsize order 1 and 2}
\end{axis}

\end{tikzpicture}

